Thinking Fast, Anywhere: One System-1 for the Decision Points of Any Agent Workflow

Autonomous LLM agents incur substantial cost and latency by invoking a large model (System-2) at every step, even when many intermediate actions choose among a small set of known candidates. Existing dual-system agents offload such decisions to a lightweight System-1 model, but rely on workflow-specific hooks authored per environment. We present AnyS1, a framework that turns human-authored procedural skills, whose instructions naturally specify where choices arise and which options apply, into a shared, domain-general source of decision points. Offline, AnyS1 mines grounded enumerable decisions across over 1,000 public skills, gathers execution-grounded trajectory states inside isolated containers to construct Any-DP, and trains a single calibrated 4B pointer System-1 with label smoothing. At run time, compiled workflows resolve routine decisions in one forward pass and fall back to System-2 when confidence falls below a calibrated threshold. Across three unseen benchmarks and distinct System-2 model families, AnyS1 preserves task reliability while cutting episode cost by 75-91% and model-call time by 63-92% relative to an uncompiled System-2 agent, and maintains performance under zero-shot threshold transfer.

==> figures/fig_cost.tex <==



\begin{tikzpicture}
\begin{axis}[
  name=costax,
  ybar stacked, bar width=6.5pt, width=0.45\textwidth, height=2.8cm,
  ymin=0, ymax=0.25, ytick={0,0.1,0.2},
  ylabel={Cost / uncompiled}, ylabel style={font=\scriptsize},
  title={\textbf{(a)} Per-episode cost}, title style={font=\footnotesize, yshift=-3pt},
  xtick={0,1,2,3,5,6,7,8,10,11,12,13}, xticklabels={All-S2,\gmain,\gzero,All-S1,All-S2,\gmain,\gzero,All-S1,All-S2,\gmain,\gzero,All-S1},
  xticklabel style={font=\scriptsize, rotate=90, anchor=east},
  yticklabel style={font=\scriptsize}, xmin=-0.8, xmax=13.8,
  legend style={font=\scriptsize, at={(1.13,1.0)}, anchor=south, yshift=16pt, legend columns=3, draw=none, /tikz/every even column/.append style={column sep=8pt}},
  legend cell align=left, axis x line*=bottom, axis y line*=left, clip=false,
  enlarge x limits=false,
]
\addplot+[fill=orange!35, draw=orange!70!black] coordinates {(0,0.099) (1,0.088) (2,0.099) (3,0.086) (5,0.018) (6,0.019) (7,0.019) (8,0.019) (10,0.015) (11,0.014) (12,0.014) (13,0.020)};
\addlegendentry{\stwo at G nodes}
\addplot+[fill=blue!35, draw=blue!60!black] coordinates {(0,0.038) (1,0.001) (2,0.026) (3,0.000) (5,0.174) (6,0.095) (7,0.123) (8,0.000) (10,0.221) (11,0.121) (12,0.093) (13,0.000)};
\addlegendentry{\stwo at E nodes}
\addplot+[fill=teal!55, draw=teal!60!black] coordinates {(0,0.000) (1,0.001) (2,0.001) (3,0.001) (5,0.000) (6,0.004) (7,0.004) (8,0.022) (10,0.000) (11,0.002) (12,0.002) (13,0.002)};
\addlegendentry{\sone}
\node[font=\scriptsize, anchor=north, yshift=-34pt] at (axis cs:1.5,0) {SOPBench};
\node[font=\scriptsize, anchor=north, yshift=-34pt] at (axis cs:6.5,0) {ALFWorld};
\node[font=\scriptsize, anchor=north, yshift=-34pt] at (axis cs:11.5,0) {WebShop};
\end{axis}
\begin{axis}[
  name=timeax, at={(costax.south east)}, anchor=south west, xshift=1.45cm,
  ybar stacked, bar width=6.5pt, width=0.45\textwidth, height=2.8cm,
  ymin=0, ymax=0.5, ytick={0,0.25,0.5},
  ylabel={Time / uncompiled}, ylabel style={font=\scriptsize},
  title={\textbf{(b)} Critical-path model time}, title style={font=\footnotesize, yshift=-3pt},
  xtick={0,1,2,3,5,6,7,8,10,11,12,13}, xticklabels={All-S2,\gmain,\gzero,All-S1,All-S2,\gmain,\gzero,All-S1,All-S2,\gmain,\gzero,All-S1},
  xticklabel style={font=\scriptsize, rotate=90, anchor=east},
  yticklabel style={font=\scriptsize}, xmin=-0.8, xmax=13.8,
  axis x line*=bottom, axis y line*=left, clip=false,
  enlarge x limits=false,
]
\addplot+[fill=orange!35, draw=orange!70!black] coordinates {(0,0.298) (1,0.298) (2,0.298) (3,0.286) (5,0.018) (6,0.019) (7,0.019) (8,0.019) (10,0.023) (11,0.022) (12,0.022) (13,0.027)};
\addplot+[fill=blue!35, draw=blue!60!black] coordinates {(0,0.189) (1,0.002) (2,0.111) (3,0.000) (5,0.112) (6,0.058) (7,0.076) (8,0.000) (10,0.176) (11,0.094) (12,0.064) (13,0.000)};
\addplot+[fill=teal!55, draw=teal!60!black] coordinates {(0,0.000) (1,0.003) (2,0.003) (3,0.003) (5,0.000) (6,0.002) (7,0.002) (8,0.009) (10,0.000) (11,0.002) (12,0.002) (13,0.002)};
\node[font=\scriptsize, anchor=north, yshift=-34pt] at (axis cs:1.5,0) {SOPBench};
\node[font=\scriptsize, anchor=north, yshift=-34pt] at (axis cs:6.5,0) {ALFWorld};
\node[font=\scriptsize, anchor=north, yshift=-34pt] at (axis cs:11.5,0) {WebShop};
\end{axis}
\end{tikzpicture}


==> figures/fig_framework.tex <==
\includegraphics[width=\textwidth]{figures/framework_overview.pdf}


==> figures/fig_motivation.tex <==
\includegraphics[width=\columnwidth]{figures/motivation_overview.pdf}


==> figures/fig_opcurve.tex <==
\begin{tikzpicture}
\begin{axis}[name=p0, width=0.25\columnwidth, height=2.5cm, scale only axis, xmin=0, xmax=1, ymin=60, ymax=101, xtick={0,0.5,1}, xticklabels={0,.5,1}, ytick={60,70,80,90,100}, tick label style={font=\scriptsize}, label style={font=\scriptsize}, legend style={font=\scriptsize, at={(0,1.22)}, anchor=south west, legend columns=2, draw=none, /tikz/every even column/.append style={column sep=4pt}}, ylabel={Agreement with \stwo (\%)}, axis x line*=bottom, axis y line*=left, clip=false]
\addplot[teal!70!black, thick] coordinates {(0.021,100.0) (0.039,100.0) (0.056,100.0) (0.076,100.0) (0.090,100.0) (0.106,100.0) (0.126,100.0) (0.141,100.0) (0.155,100.0) (0.170,100.0) (0.191,100.0) (0.206,100.0) (0.220,100.0) (0.241,100.0) (0.257,100.0) (0.270,100.0) (0.285,100.0) (0.306,100.0) (0.321,100.0) (0.335,100.0) (0.350,100.0) (0.371,100.0) (0.385,100.0) (0.398,100.0) (0.415,99.8) (0.430,99.8) (0.446,99.8) (0.461,99.8) (0.480,99.8) (0.496,99.6) (0.511,99.5) (0.526,99.0) (0.549,98.7) (0.561,98.4) (0.576,98.5) (0.605,98.5) (0.626,98.4) (0.641,98.5) (0.656,98.5) (0.676,98.4) (0.691,98.2) (0.706,98.0) (0.720,97.9) (0.741,98.0) (0.757,98.0) (0.770,97.8) (0.785,97.7) (0.806,97.8) (0.821,97.7) (0.840,97.7) (0.860,97.2) (0.875,97.1) (0.890,96.7) (0.906,95.6) (0.925,95.0) (0.940,94.1) (0.955,93.6) (0.971,93.0) (0.986,92.2) (1.000,91.4)};
\addplot[gray, dashed] coordinates {(0.02,91.4) (1,91.4)};
\addplot[only marks, mark=*, mark size=1.6pt, blue!70!black] coordinates {(0.980,92.7)};
\addplot[only marks, mark=triangle*, mark size=2.1pt, orange!80!black] coordinates {(0.398,100.0)};
\node[font=\scriptsize, anchor=base] at (rel axis cs:0.5,1.07) {SOPBench};
\legend{{Confidence gate},{Random (same rate)},\gmain,\gzero}
\end{axis}
\begin{axis}[name=p1, at={(p0.south east)}, anchor=south west, xshift=0.32cm, width=0.25\columnwidth, height=2.5cm, scale only axis, xmin=0, xmax=1, ymin=60, ymax=101, xtick={0,0.5,1}, xticklabels={0,.5,1}, ytick={60,70,80,90,100}, tick label style={font=\scriptsize}, label style={font=\scriptsize}, yticklabels={}, xlabel={Share of E decisions delegated}, axis x line*=bottom, axis y line*=left, clip=false]
\addplot[teal!70!black, thick] coordinates {(0.023,100.0) (0.035,100.0) (0.055,100.0) (0.071,100.0) (0.085,100.0) (0.105,100.0) (0.121,98.8) (0.137,98.5) (0.155,98.6) (0.170,98.8) (0.191,98.5) (0.205,98.3) (0.220,98.4) (0.241,97.7) (0.255,97.2) (0.270,97.4) (0.290,97.3) (0.306,97.5) (0.320,97.6) (0.337,97.5) (0.350,97.2) (0.366,96.9) (0.385,96.7) (0.400,96.3) (0.421,96.1) (0.437,95.3) (0.450,94.5) (0.470,94.1) (0.486,93.3) (0.500,92.5) (0.516,92.2) (0.531,91.6) (0.546,91.1) (0.566,90.3) (0.580,90.0) (0.596,89.9) (0.615,89.3) (0.630,89.2) (0.651,89.4) (0.665,89.1) (0.680,88.4) (0.701,87.1) (0.716,86.2) (0.730,84.9) (0.750,83.7) (0.766,82.8) (0.781,82.1) (0.801,80.4) (0.815,79.2) (0.831,78.0) (0.851,76.9) (0.865,75.9) (0.886,74.9) (0.901,73.8) (0.915,72.9) (0.935,71.8) (0.951,70.7) (0.965,69.9) (0.985,68.9) (1.000,68.2)};
\addplot[gray, dashed] coordinates {(0.02,68.2) (1,68.2)};
\addplot[only marks, mark=*, mark size=1.6pt, blue!70!black] coordinates {(0.504,92.4)};
\addplot[only marks, mark=triangle*, mark size=2.1pt, orange!80!black] coordinates {(0.337,97.5)};
\node[font=\scriptsize, anchor=base] at (rel axis cs:0.5,1.07) {ALFWorld};
\end{axis}
\begin{axis}[name=p2, at={(p1.south east)}, anchor=south west, xshift=0.32cm, width=0.25\columnwidth, height=2.5cm, scale only axis, xmin=0, xmax=1, ymin=60, ymax=101, xtick={0,0.5,1}, xticklabels={0,.5,1}, ytick={60,70,80,90,100}, tick label style={font=\scriptsize}, label style={font=\scriptsize}, yticklabels={}, axis x line*=bottom, axis y line*=left, clip=false]
\addplot[teal!70!black, thick] coordinates {(0.021,97.9) (0.039,98.9) (0.057,98.9) (0.081,99.2) (0.100,98.9) (0.123,98.4) (0.142,98.2) (0.167,96.6) (0.186,96.1) (0.202,95.8) (0.221,95.2) (0.240,94.4) (0.257,93.3) (0.273,91.9) (0.286,90.8) (0.302,89.9) (0.320,89.1) (0.337,88.3) (0.352,87.8) (0.366,87.0) (0.381,86.2) (0.400,85.2) (0.414,84.3) (0.425,83.7) (0.440,83.0) (0.460,82.1) (0.475,81.3) (0.491,80.8) (0.505,80.3) (0.520,80.1) (0.540,80.0) (0.550,80.0) (0.565,80.0) (0.580,79.9) (0.595,79.6) (0.615,79.4) (0.630,79.3) (0.645,79.2) (0.660,78.9) (0.680,78.7) (0.695,78.5) (0.710,78.3) (0.726,78.4) (0.740,78.2) (0.760,77.9) (0.775,77.6) (0.790,77.4) (0.805,77.0) (0.825,76.6) (0.840,76.1) (0.855,75.9) (0.870,75.3) (0.885,74.6) (0.905,73.7) (0.920,73.1) (0.935,72.5) (0.950,72.0) (0.970,71.2) (0.985,70.5) (1.000,69.8)};
\addplot[gray, dashed] coordinates {(0.02,69.8) (1,69.8)};
\addplot[only marks, mark=*, mark size=1.6pt, blue!70!black] coordinates {(0.414,84.3)};
\addplot[only marks, mark=triangle*, mark size=2.1pt, orange!80!black] coordinates {(0.545,80.0)};
\node[font=\scriptsize, anchor=base] at (rel axis cs:0.5,1.07) {WebShop};
\end{axis}
\end{tikzpicture}

